Self-Calibration of the Offset Between GPS and Semantic Map Frames for Robust Localization

In self-driving, standalone GPS is generally considered to have insufficient positioning accuracy to stay in lane. Instead, many turn to LIDAR localization, but this comes at the expense of building LIDAR maps that can be costly to maintain. Another possibility is to use semantic cues such as lane lines and traffic lights to achieve localization, but these are usually not continuously visible. This issue can be remedied by combining semantic cues with GPS to fill in the gaps. However, due to elapsed time between mapping and localization, the live GPS frame can be offset from the semantic map frame, requiring calibration. In this paper, we propose a robust semantic localization algorithm that self-calibrates for the offset between the live GPS and semantic map frames by exploiting common semantic cues, including traffic lights and lane markings. We formulate the problem using a modified Iterated Extended Kalman Filter, which incorporates GPS and camera images for semantic cue detection via Convolutional Neural Networks. Experimental results show that our proposed algorithm achieves decimetre-level accuracy comparable to typical LIDAR localization performance and is robust against sparse semantic features and frequent GPS dropouts.

==> figs/ref_frames.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usepackage{bm}

\begin{document}

% - Custom Math Commands ---------------------------------------
\newcommand{\refframe}{\underrightarrow{\bm{\mathcal{F}}}}

\tikzset{>=latex}
\begin{tikzpicture}
    % Map reference frame
    \newcommand\MapXoffset{5};
    \newcommand\MapYoffset{0};
    \draw[very thick,->] (0+\MapXoffset,0+\MapYoffset) -- (1+\MapXoffset,0+\MapYoffset);
    \draw[very thick,->] (0+\MapXoffset,0+\MapYoffset) -- (0+\MapXoffset,1+\MapYoffset);
    \draw[very thick,->] (0+\MapXoffset,0+\MapYoffset) -- (-0.6+\MapXoffset,-0.5+\MapYoffset);
    \fill (0+\MapXoffset,0+\MapYoffset) circle (2pt) node[align=center, anchor=north] {\quad $\refframe_M$\\Semantic Map Frame};
    
    % Vehicle reference frame
    \newcommand\VehicleXoffset{2};
    \newcommand\VehicleYoffset{3.5};
    \draw[very thick,->] (0+\VehicleXoffset,0+\VehicleYoffset) -- (0.8+\VehicleXoffset,-0.3+\VehicleYoffset);
    \draw[very thick,->] (0+\VehicleXoffset,0+\VehicleYoffset) -- (0.1+\VehicleXoffset,0.8+\VehicleYoffset) node[align=right, anchor=east] {Moving\\Vehicle Frame\\$\refframe_{V,k}$};
    \draw[very thick,->] (0+\VehicleXoffset,0+\VehicleYoffset) -- (-0.7+\VehicleXoffset,-0.3+\VehicleYoffset);
    \fill (0+\VehicleXoffset,0+\VehicleYoffset) circle (2pt);
    
    % GPS reference frame
    \draw[very thick,->] (0,0) -- (0.2,0.8);
    \draw[very thick,->] (0,0) -- (0.7,-0.5);
    \draw[very thick,->] (0,0) -- (-0.8,-0.2) node[align=left, anchor=north west] {$\refframe_{G,k}$\\GPS Frame};
    \fill (0,0) circle (2pt);
    
    % Landmarks
    \newcommand\LandmarkXoffset{7.5};
    \newcommand\LandmarkYoffset{3.5};
    \fill (0+\LandmarkXoffset,0+\LandmarkYoffset) circle (3pt) node[right] {$P^j$};
    \fill (0.6+\LandmarkXoffset,-0.4+\LandmarkYoffset) circle (3pt);
    \fill (0.5+\LandmarkXoffset,0.4+\LandmarkYoffset) circle (3pt);
    \fill (-0.5+\LandmarkXoffset,0.5+\LandmarkYoffset) circle (3pt);
    \fill (0.1+\LandmarkXoffset,0.4+\LandmarkYoffset) circle (3pt) node[align=center, above = 0.3cm] {Semantic\\Cues};
    \fill (0.2+\LandmarkXoffset,-0.7+\LandmarkYoffset) circle (3pt);
    \fill (-0.5+\LandmarkXoffset,-0.3+\LandmarkYoffset) circle (3pt);
    
    % Arrows between reference frames and landmark
    \draw[very thick,->] (0,0) -- (0+\VehicleXoffset,0+\VehicleYoffset) node[align=center, pos=0.6, left] {GPS\\Measurement\\$\mathbf{T}_{VG,k}$};
    \draw[very thick,->] (0+\MapXoffset,0+\MapYoffset) -- (0,0) node[align=center, pos=0.55, above] {Estimated\\GPS Offset\\$\mathbf{T}_{GM,k}$};
    \draw[very thick,->] (0+\MapXoffset,0+\MapYoffset) -- (0+\VehicleXoffset,0+\VehicleYoffset) node[align=center, pos=0.6,right] {Estimated\\Vehicle Pose\\$\mathbf{T}_{VM,k}$};
    \draw[very thick,->] (0+\MapXoffset,0+\MapYoffset) -- (0\LandmarkXoffset,0+\LandmarkYoffset) node[align=center, pos=0.4, right] {$\mathbf{p}_M^j$\\Known\\Locations\\in Map};
    \draw[very thick,->] (0+\VehicleXoffset,0+\VehicleYoffset) -- (0\LandmarkXoffset,0+\LandmarkYoffset) node[align=center, midway, above] {Camera\\Observations\\$\mathbf{p}_{I,k}^j$};
\end{tikzpicture}

\end{document}

==> figs/system_overview.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{fit}

\begin{document}

\tikzset{>=latex}
\tikzset{
borderless/.style = {minimum height=0.5em, minimum width=3em,align=center},
block/.style = {draw, rectangle, minimum height=3em, minimum width=3em,align=center},
cross/.style={path picture={ 
    \draw[black](path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}},
da/.style= {draw, cross, circle, node distance=1cm},
outer_block/.style = {draw,dashed,inner xsep=3mm,inner ysep=2mm},
dummy/.style = {coordinate}
}

\begin{tikzpicture}[auto, node distance=3cm]
    \node [borderless] (image) {Camera\\Image};
    \node [dummy, right of=image, node distance=1.5cm] (dummy1) {};
    \node [block, above of=dummy1, node distance=1cm] (traffic_light) {Traffic Light\\Detection};
    \node [block, below of=dummy1, node distance=1cm] (lane) {Lane\\Detection};
    \node [borderless, right of=image, node distance=2.25cm, align=right] (map) {Semantic\\Map};
    \node [dummy, right of=image, node distance=3.5cm] (dummy1_1) {};
    \node [da, above of=dummy1_1, node distance=1cm] (da_light) {};
    \node [da, below of=dummy1_1, node distance=1cm] (da_lane) {};
    \node [dummy, right of=map, node distance=1.5cm] (dummy2) {};
    \node [dummy, above of=dummy2, node distance=0.55cm] (dummy3) {};
    \node [dummy, below of=dummy2, node distance=0.55cm] (dummy4) {};
    \node [dummy, right of=map, node distance=2.9cm] (dummy5) {};
    \node [dummy, right of=map, node distance=3.2cm] (dummy6) {};
    \node [borderless, above of=dummy5, node distance=1.25cm] (gps) {GPS};
    \node [borderless, below of=dummy6, node distance=1.5cm, align=left] (wheel_odom) {Wheel\\Encoders};
    \node [block, right of=map, node distance=2.5cm] (iekf) {Modified\\IEKF};
    \node [dummy, right of=dummy3, node distance=0.7cm] (iekf_dummy1) {};
    \node [dummy, right of=dummy4, node distance=0.7cm] (iekf_dummy2) {};
    \node [dummy, right of=dummy3, node distance=1.4cm] (iekf_dummy3) {};
    \node [dummy, right of=dummy4, node distance=1.4cm] (iekf_dummy4) {};
    \node [dummy, below of=iekf_dummy4, node distance=0.5cm] (wheel_odom_dummy1) {};
    \node [borderless, right of=iekf, node distance=2.25cm] (veh_loc) {Vehicle\\Localization\\Output};
    
    % arrows
    \draw [->] (image) |- (traffic_light);
    \draw [->] (image) |- (lane);
    \draw [->] (traffic_light) -- (da_light) node[above of=da_light,node distance=0.6cm,align=center]{Data\\\quad Association};
    \draw [->] (lane) -- (da_lane) node[below of=da_lane,node distance=0.6cm,align=center]{Data\\Association};
    \draw [->] (map) -| (da_light);
    \draw [->] (map) -| (da_lane);
    % \draw [-] (da_light) -| (dummy3);
    % \draw [-] (da_lane) -| (dummy4);
    % \draw [->] (dummy3) -- (iekf_dummy1);
    % \draw [->] (dummy4) -- (iekf_dummy2);
    \draw [->] (da_light) -| (iekf_dummy1);
    \draw [->] (da_lane) -| (iekf_dummy2);
    \draw [->] (gps) -- (iekf_dummy3);
    \draw [->] (wheel_odom_dummy1) -- (iekf_dummy4);
    \draw [->] (iekf) -- (veh_loc);
\end{tikzpicture}

\end{document}
